A Synchronized Stereo and Plenoptic Visual Odometry Dataset

We present a new dataset to evaluate monocular, stereo, and plenoptic camera based visual odometry algorithms. The dataset comprises a set of synchronized image sequences recorded by a micro lens array (MLA) based plenoptic camera and a stereo camera system. For this, the stereo cameras and the plenoptic camera were assembled on a common hand-held platform. All sequences are recorded in a very large loop, where beginning and end show the same scene. Therefore, the tracking accuracy of a visual odometry algorithm can be measured from the drift between beginning and end of the sequence. For both, the plenoptic camera and the stereo system, we supply full intrinsic camera models, as well as vignetting data. The dataset consists of 11 sequences which were recorded in challenging indoor and outdoor scenarios. We present, by way of example, the results achieved by state-of-the-art algorithms.

==> cam0WhiteImage.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
scale only axis,
point meta min=0.5,
point meta max=1,
axis on top,
xmin=0.5,
xmax=1280.5,
xtick={\empty},
y dir=reverse,
ymin=0.5,
ymax=1024.5,
ytick={\empty},
axis background/.style={fill=white},
colormap/hot2,
colorbar
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1280.5,ymin=0.5,ymax=1024.5] {cam0WhiteImage.jpg};
\end{axis}
\end{tikzpicture}%


==> cam0WhiteImageEngel.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
scale only axis,
point meta min=0.5,
point meta max=1,
axis on top,
xmin=0.5,
xmax=1280.5,
xtick={\empty},
y dir=reverse,
ymin=0.5,
ymax=1024.5,
ytick={\empty},
axis background/.style={fill=white},
colormap/hot2,
colorbar
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1280.5,ymin=0.5,ymax=1024.5] {cam0WhiteImageEngel.jpg};
\end{axis}
\end{tikzpicture}%


==> figures/results/abs_scale_bar_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=.8\linewidth,
height=.3\linewidth,
scale only axis,
xmin=1,
xmax=11,
xlabel={sequence number},
ymin=1,
ymax=1.4,
ymajorgrids,
ylabel={$d_s'$},
ybar,
enlarge x limits=0.07,
xtick align=inside,
xtick={1,...,11},
bar width=4,
legend style={at={(0.5,1.02)}, anchor=south,legend columns=-1,/tikz/every even column/.append style={column sep=0.5em}}
%legend style={at={(0.01,0.98)},anchor=north,legend cell align=left,align=left}
%legend style={at={(0.01,0.98)},anchor=north west,legend cell align=left,align=left}
]
\addplot+[draw=gColor1,fill=gColor1] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{2},1.4)},col sep=comma] {figures/results/results/abs_scale.csv};
\addlegendentry{SPO \cite{Zeller2018a}};
%\addlegendentry{DPO (offline)};
%\addplot+[draw=gColor1,fill=gColor1!30] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{3},1.4)},col sep=comma] {figures/results/results/abs_scale.csv};
%\addlegendentry{DPO (online)};
\addplot+[draw=gColor1,fill=gColor1!0] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{1},1.4)},col sep=comma] {figures/results/results/abs_scale.csv};
\addlegendentry{SPO (no scale opt.)};
%\addlegendentry{DPO};
%\addplot+[draw=gColor5,fill=gColor5] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{8},1.4)},col sep=comma] {figures/results/results/abs_scale.csv};
%\addlegendentry{RGBD-VO};
%\addplot+[draw=gColor3,fill=gColor3] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{6},1.4)},col sep=comma] {figures/results/results/abs_scale.csv};
%\addlegendentry{ORB2 (mono) \cite{Mur-Artal2017}};
\addplot+[draw=gColor3,fill=gColor3!30] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{7},1.4)},col sep=comma] {figures/results/results/abs_scale.csv};
\addlegendentry{ORB2 (stereo) \cite{Mur-Artal2017}};
\end{axis}
\end{tikzpicture}

==> figures/results/alignment_error_bar_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=.8\linewidth,
height=.3\linewidth,
scale only axis,
xmin=1,
xmax=11,
xlabel={sequence number},
ymin=0,
ymax=6,
ymajorgrids,
ybar,
enlarge x limits=0.07,
ylabel={$e_\text{align}$ (in \%)},
xtick align=inside,
xtick={1,...,11},
bar width=4,
legend style={at={(0.5,1.02)}, anchor=south,legend columns=-1,/tikz/every even column/.append style={column sep=0.5em}}
%legend style={at={(0.4,0.98)},anchor=north,legend cell align=left,align=left}
%legend style={at={(0.99,0.98)},anchor=north east,legend cell align=left,align=left}
]
\addplot+[draw=gColor1,fill=gColor1] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{2}*100,6)},col sep=comma] {figures/results/results/alignment_relative.csv};
\addlegendentry{SPO \cite{Zeller2018a}};
%\addlegendentry{DPO (offline)};
%\addplot+[draw=gColor1,fill=gColor1!30] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{3}*100,6)},col sep=comma] {figures/results/results/alignment_relative.csv};
%\addlegendentry{DPO (online)};
\addplot+[draw=gColor2,fill=gColor2] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{4}*100,6)},col sep=comma] {figures/results/results/alignment_relative.csv};
\addlegendentry{DSO \cite{Engel2017}}; 
\addplot+[draw=gColor3,fill=gColor3] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{6}*100,6)},col sep=comma] {figures/results/results/alignment_relative.csv};
\addlegendentry{ORB2 (mono) \cite{Mur-Artal2017}};
\addplot+[draw=gColor3,fill=gColor3!30] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{7}*100,6)},col sep=comma] {figures/results/results/alignment_relative.csv};
\addlegendentry{ORB2 (stereo) \cite{Mur-Artal2017}};
\end{axis}
\end{tikzpicture}

==> figures/results/scale_drift_bar_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=.8\linewidth,
height=.3\linewidth,
scale only axis,
xmin=1,
xmax=11,
xlabel={sequence number},
ymin=1,
ymax=1.4,
ymajorgrids,
ylabel={$e_s'$},
ybar,
enlarge x limits=0.07,
xtick align=inside,
xtick={1,...,11},
bar width=4,
legend style={at={(0.5,1.02)}, anchor=south,legend columns=-1,/tikz/every even column/.append style={column sep=0.5em}}
%legend style={at={(0.4,0.98)},anchor=north,legend cell align=left,align=left}
%legend style={at={(0.01,0.98)},anchor=north west,legend cell align=left,align=left}
]
\addplot+[draw=gColor1,fill=gColor1] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{2},1.4)},col sep=comma] {figures/results/results/scale_drift.csv};
\addlegendentry{SPO \cite{Zeller2018a}};
%\addlegendentry{DPO (offline)};
%\addplot+[draw=gColor1,fill=gColor1!30] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{3},1.3)},col sep=comma] {figures/results/results/scale_drift.csv};
%\addlegendentry{DPO (online)};
\addplot+[draw=gColor2,fill=gColor2] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{4},1.4)},col sep=comma] {figures/results/results/scale_drift.csv};
\addlegendentry{DSO \cite{Engel2017}}; 
%\addplot+[draw=gColor5,fill=gColor5] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{8},1.4)},col sep=comma] {figures/results/results/scale_drift.csv};
%\addlegendentry{RGBD-VO};
\addplot+[draw=gColor3,fill=gColor3] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{6},1.4)},col sep=comma] {figures/results/results/scale_drift.csv};
\addlegendentry{ORB2 (mono) \cite{Mur-Artal2017}};
\addplot+[draw=gColor3,fill=gColor3!30] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{7},1.4)},col sep=comma] {figures/results/results/scale_drift.csv};
\addlegendentry{ORB2 (stereo) \cite{Mur-Artal2017}};
%\addplot+[draw=gColor5,fill=gColor5] table [x expr={\thisrowno{0}},y expr={min(\thisrowno{5},1.4)},col sep=comma] {figures/results/results/scale_drift.csv};
%\addlegendentry{LSD \cite{Engel2014}};
\end{axis}
\end{tikzpicture}

==> plenopticWhiteImage.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
scale only axis,
point meta min=0.5,
point meta max=1,
axis on top,
xmin=0.5,
xmax=2048.5,
xtick={\empty},
y dir=reverse,
ymin=0.5,
ymax=2048.5,
ytick={\empty},
axis background/.style={fill=white},
colormap/hot2,
colorbar
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {plenopticWhiteImage_small.jpg};
\end{axis}
\end{tikzpicture}%


==> plenoptic_camera_multi_view_model.tex <==
% Schwarzweiß-Skizze des Strahlengangs einer Raytrix R5 Kamera

% definition eines Linsensymbols
\newcommand*\LensBig[4]{%
  \draw[color=#4] (#1,#2) ++(0,#3/2) arc(180-53.13010235:180+53.13010235:#3*0.625) arc(-53.13010235:53.13010235:#3*0.625) -- cycle ++(0,-#3)
	}%\lens{x-center}{y-center}{height}{col}

\begin{tikzpicture}[
		scale=0.045,
    >=stealth,
    inner sep=0pt, outer sep=2pt,%
]

\useasboundingbox (-70,-70) rectangle (100,38);
%\draw [red] (-65,-70) rectangle (95,38);


% --- main lens
\LensBig{0}{0}{40}{black!30};% node[below, black, opacity = 1]{Hauptlinse};
% - focal points
\filldraw (30,0) circle (20pt);
\filldraw (-30,0) circle (20pt);

% --- microlens array
\filldraw[color = black!30] (-20,18) circle (20pt);
\filldraw[color = black!30] (-20,12) circle (20pt);
\filldraw[color = black!30] (-20,6) circle (20pt);
\filldraw[color = black!30] (-20,0) circle (20pt);
\filldraw[color = black!30] (-20,-6) circle (20pt);
\filldraw[color = black!30] (-20,-12) circle (20pt);
\filldraw[color = black!30] (-20,-18) circle (20pt);

% --- sensor plane
\draw[line width = 1pt, color = black!30] (-23,-20) -- (-23,20);


%% --- lines for orientation
% - projected mla plane
\draw[color = black!30] (-60,38) -- (-60,-57);
%% - projected sensor plane
%\draw[color = black!30] (-57,38) -- (-57,-41);
% - Main-lens-plane
\draw[color = black!30] (0,-47) -- (0,20);
%% - MLA-plane
%\draw[line width = 1pt,color = black!30] (-20,-23) -- (-20,20);
%% - Sensor-plane
%\draw[line width = 1pt,color = black!30] (-23,-23) -- (-23,20);
%% - Main-image
%\draw[line width = 1pt,color = black!30] (-45,-33) -- (-45,0);
% - Main-object
\draw[color = black!30] (90,-57) -- (90,0);
%% focal length
%\draw[line width = 1pt,color = black!30] (-30,-28) -- (-30,0);
%\draw[line width = 1pt,color = black!30] (30,-28) -- (30,0);

% --- rays
%% rays for construction
%% - parallel  ray
%\draw[color = black] (0,10) -- (90,10);
%\draw[color = black] (0,10) -- (-45,-5);
%% - central ray
%\draw[color = black] (-45,-5) -- (90,10);

%% micro lens rays
%\draw[dotted, color = black] (-45,-5) -- (0,14.8);
%%\draw[dotted, color = black] (0,14.8) -- (90,10);
%
%\draw[dotted, color = black] (-45,-5) -- (0,4);
%%\draw[dotted, color = black] (0,4) -- (90,10);
%
%\draw[dotted, color = black] (-45,-5) -- (0,-6.8);
%%\draw[dotted, color = black] (0,-6.8) -- (90,10);
%
%\draw[dotted, color = black] (-45,-5) -- (0,-17.6);
%%\draw[dotted, color = black] (0,-17.6) -- (90,10);

% projected micro lens rays
\draw[dashed, color = black] (-60,18) -- (90,10);
\draw[dashed, color = black] (-60,-0) -- (90,10);
\draw[dashed, color = black] (-60,-18) -- (90,10);
\draw[dashed, color = black] (-60,-36) -- (90,10);

\draw[dotted, color = black] (-60,36) -- (0,0);
\draw[dotted, color = black] (-60,18) -- (0,0);
\draw[dotted, color = black] (-60,-0) -- (0,0);
\draw[dotted, color = black] (-60,-18) -- (0,0);
\draw[dotted, color = black] (-60,-36) -- (0,0);



% --- projected micro lens array
%\draw[dotted, color = black] (-60,36) -- (30,0);
%\draw[dotted, color = black] (-20,12) -- (0,12);
%\draw[dotted, color = black] (-60,36) -- (0,0);
\filldraw (-60,36) circle (20pt);

%\draw[dotted, color = black] (-60,18) -- (30,0);
%\draw[dotted, color = black] (-20,6) -- (0,6);
%\draw[dotted, color = black] (-60,18) -- (0,0);
\filldraw (-60,18) circle (20pt);

\filldraw (-60,0) circle (20pt);

%\draw[dotted, color = black] (-60,-18) -- (30,0);
%\draw[dotted, color = black] (-20,-6) -- (0,-6);
%\draw[dotted, color = black] (-60,-18) -- (0,0);
\filldraw (-60,-18) circle (20pt);

%\draw[dotted, color = black] (-60,-36) -- (30,0);
%\draw[dotted, color = black] (-20,-12) -- (0,-12);
%\draw[dotted, color = black] (-60,-36) -- (0,0);
\filldraw (-60,-36) circle (20pt);

%% --- projected sensor plane
%\draw[line width = 2pt, color = black] (-57,-36) -- (-57,36);

% --- projected sensor plane
\draw[line width = 1pt, color = black] (-57,-38) -- (-57,38);

% --- projection (object to image)
% - main object
\draw[line width = 1pt, color = drawRed] (90,0) -- (90,10);
%% - virtual image
%\draw[line width = 1pt, color = drawRed] (-45,0) -- (-45,-5);

% --- optical axis
\draw[color = black] (-63,0) -- (95,0);

% --- captions
%% - distance mla to sensor
%\draw[color = black,->] (-60.1,-41) -- (-60,-41);
%\draw[color = black,->] (-56.9,-41) -- (-57,-41);
%\draw[color = black] (-56.9,-41) -- (-60.1,-41);
%\node[below, black, opacity = 1] at(-58.5,-41) {\scriptsize $1$};
% - object distance
\draw[color = black, <->] (0,-47) -- (90,-47);
\node[below, black, opacity = 1] at(45,-47) {\scriptsize $z_C$};
% - distance to projected mla
\draw[color = black, <->] (0,-47) -- (-60,-47);
\node[below, black, opacity = 1] at(-30,-47) {\scriptsize $\left|z_{C0}\right|$};
% - effective object distance
\draw[color = black, <->] (-60,-57) -- (90,-57);
\node[below, black, opacity = 1] at(15,-57) {\scriptsize $z_C'$};

% --- Captions
% Main lens
\node[above, black!30, opacity = 1] at(0,19) {\tiny main lens};
% Sensor
%\node[above left, black, opacity = 1] at(-22,19) {\tiny sensor};
% MLA
%\node[above right, black, opacity = 1] at(-21,19) {\tiny MLA};

\node[above, black, opacity = 1] at(90,10) {\tiny object};
\node[above, black, opacity = 1,rotate=90] at(-62,0) {\tiny virtual camera array};
%\node [above, black, label={[align=center,font=\tiny\linespread{0.5}] virtual\\image}] at(-45,-5){};
\end{tikzpicture}

==> plenoptic_camera_projection_model.tex <==
% Schwarzweiß-Skizze des Strahlengangs einer Raytrix R5 Kamera

% definition eines Linsensymbols
\newcommand*\LensBig[4]{%
  \draw[color=#4] (#1,#2) ++(0,#3/2) arc(180-53.13010235:180+53.13010235:#3*0.625) arc(-53.13010235:53.13010235:#3*0.625) -- cycle ++(0,-#3)
	}%\lens{x-center}{y-center}{height}{col}

\begin{tikzpicture}[
	scale=0.045,
    >=stealth,
    inner sep=0pt, outer sep=2pt,%
]

\useasboundingbox (-55,-70) rectangle (100,38);
%\draw [red] (-65,-70) rectangle (95,38);

% --- lines for orientation
% - Main-lens-plane
\draw[color = black!30] (0,-45) -- (0,20);
% - MLA-plane
\draw[color = black!30] (-20,-25) -- (-20,20);
% - Sensor-plane
\draw[color = black!30] (-23,-25) -- (-23,20);
% - Main-image
\draw[color = black!30] (-45,-45) -- (-45,0);
% - Main-object
\draw[color = black!30] (90,-45) -- (90,0);
% focal length
\draw[color = black!30] (-30,-35) -- (-30,0);
\draw[color = black!30] (30,-35) -- (30,0);

% --- rays
%% rays for construction
%% - parallel  ray
%\draw[color = black] (0,10) -- (90,10);
%\draw[color = black] (0,10) -- (-45,-5);
%% - central ray
%\draw[color = black] (-45,-5) -- (90,10);

% micro lens rays
\draw[dashed, color = black] (-45,-5) -- (0,14.8);
\draw[dashed, color = black] (0,14.8) -- (90,10);

\draw[dashed, color = black] (-45,-5) -- (0,4);
\draw[dashed, color = black] (0,4) -- (90,10);

\draw[dashed, color = black] (-45,-5) -- (0,-6.8);
\draw[dashed, color = black] (0,-6.8) -- (90,10);

\draw[dashed, color = black] (-45,-5) -- (0,-17.6);
\draw[dashed, color = black] (0,-17.6) -- (90,10);

% --- main lens
\LensBig{0}{0}{40}{black};% node[below, black, opacity = 1]{Hauptlinse};
% - focal points
\filldraw (30,0) circle (20pt);
\filldraw (-30,0) circle (20pt);

% --- microlens array
\filldraw (-20,18) circle (20pt);
\filldraw (-20,12) circle (20pt);
\filldraw (-20,6) circle (20pt);
\filldraw (-20,0) circle (20pt);
\filldraw (-20,-6) circle (20pt);
\filldraw (-20,-12) circle (20pt);
\filldraw (-20,-18) circle (20pt);

% --- sensor plane
\draw[line width = 1pt, color = black] (-23,-20) -- (-23,20);

% --- projection (object to image)
% - main object
\draw[line width = 1pt, color = drawRed] (90,0) -- (90,10);
% - virtual image
\draw[line width = 1pt, color = drawRed] (-45,0) -- (-45,-5);

% --- optical axis
\draw[color = black] (-50,0) -- (95,0);

% --- captions
% - distance mla to sensor
\draw[color = black,->] (-23.1,-25) -- (-23,-25);
\draw[color = black] (-19,-25) -- (-23.1,-25);
\node[below, black, opacity = 1] at(-21.5,-25) {\scriptsize $B$};
% - distance main lens to mla
\draw[color = black, <->] (0,-25) -- (-20,-25);
\node[below, black, opacity = 1] at(-10,-25) {\scriptsize $b_{L0}$};
% - focal length
\draw[color = black, <->] (0,-35) -- (-30,-35);
\node[below, black, opacity = 1] at(-15,-35) {\scriptsize $f_L$};
\draw[color = black, <->] (0,-35) -- (30,-35);
\node[below, black, opacity = 1] at(15,-35) {\scriptsize $f_L$};
% - image distance
\draw[color = black, <->] (0,-45) -- (-45,-45);
\node[below, black, opacity = 1] at(-22.5,-45) {\scriptsize $b_L$};
% - object distance
\draw[color = black, <->] (0,-45) -- (90,-45);
\node[below, black, opacity = 1] at(45,-45) {\scriptsize $z_C$};

% --- Captions
% Main lens
\node[above right, black, opacity = 1] at(-1,19) {\tiny main lens};
% Sensor
\node[above left, black, opacity = 1] at(-22,19) {\tiny sensor};
% MLA
\node[above right, black, opacity = 1] at(-21,19) {\tiny MLA};

\node[above, black, opacity = 1] at(90,10) {\tiny object};
\node [above, black, label={[align=center,font=\tiny\linespread{0.5}] virtual\\image}] at(-45,-5){};
\end{tikzpicture}

==> vignettingFunctionPlenoptic.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=.4\linewidth,
scale only axis,
xmin=0.0,
xmax=2047,
xtick={\empty},
%xlabel={pixel coordinate $x_R$},
%xmajorgrids,
ymin=0.5,
ymax=1,
%ytick=\empty,
ylabel={attenuation factor},
%ymajorgrids,
ylabel near ticks,
%legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left}
]
\addplot[color=gColor1, mark=none] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma]{figures/vignetting/virgnetting_plenoptic.csv};
%\addlegendentry{$\boldsymbol e_p^{(1)} = (1, 0)^T$};  
%\addplot[color=gColor2, mark=none] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma]{Figures/05_Depth_Estimation/data_cost_function/different_epiline_directions_02.csv};
%\addlegendentry{$\boldsymbol e_p^{(2)} = (0.5, -\sqrt{0.75})^T$};
%\addplot[color=gColor3, mark=none] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma]{Figures/05_Depth_Estimation/data_cost_function/different_epiline_directions_03.csv};
%\addlegendentry{$\boldsymbol e_p^{(3)} = (0.5, \sqrt{0.75})^T$};
\end{axis}
\end{tikzpicture}%


==> vignettingFunctionStereo.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=.4\linewidth,
scale only axis,
xmin=0.0,
xmax=1279,
xtick={\empty},
%xlabel={pixel coordinate $x_R$},
%xmajorgrids,
ymin=0.6,
ymax=1,
%ytick=\empty,
ylabel={attenuation factor},
%ymajorgrids,
ylabel near ticks,
legend style={at={(0.5,0.02)}, anchor=south, legend cell align=left}
]
\addplot[color=gColor1, mark=none] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma]{figures/vignetting/virgnetting_cam0.csv};
\addlegendentry{white balace filter};
\addplot[color=gColor2, mark=none] table [x expr=\thisrowno{0},y expr=\thisrowno{2},col sep=comma]{figures/vignetting/virgnetting_cam0.csv};
\addlegendentry{Engel et al. \cite{Engel2016a}};  
\end{axis}
\end{tikzpicture}%

